Sharp inverse statements for kernel approximation: Superconvergence and saturation

This article establishes sharp inverse and saturation statements for kernel-based approximation using finitely smooth Sobolev kernels on bounded Lipschitz regions. The analysis focuses on the superconvergence regime, for which direct statements have only recently been obtained. The resulting theory yields a one-to-one correspondence between the smoothness of a target function - quantified in terms of power spaces - and the achievable approximation rates by kernel-based approximation. In this way, we extend existing results beyond the escaping-the-native-space regime and provide a unified characterization covering the full scale of admissible smoothness spaces.

==> Figures/figure_visualization_superconv.tex <==
\begin{center}
\begin{tikzpicture}[>=latex, thick]
\draw[->] (0,0) -- (11cm,0) node [right] {$\R$};

\draw (1.5,-4pt) -- (1.5,4pt) node[below=10pt]{0};
\draw (1.5,5pt) node[above, align=center, fill=lightgray, rounded corners, inner sep=2pt]{$L^2(\Omega)$};

\draw (7,-2pt) -- (7,2pt);
\draw (7, 5pt) node[above, align=center, fill=lightgray, rounded corners, inner sep=2pt]{$\mathcal{H}_\vartheta(\Omega)$} node[below=10pt]{$\vartheta$};

\draw (5.5,-2pt) -- (5.5,2pt);
\draw (5.5, 5pt) node[above, align=center, fill=lightgray, rounded corners, inner sep=2pt]{$\ns$} node[below=10pt]{1};
\draw (9.5,-2pt) -- (9.5,2pt);
\draw (9.5, 5pt) node[above, align=center, fill=lightgray, rounded corners, inner sep=2pt]{$TL^2(\Omega)$} node[below=10pt]{2};
\end{tikzpicture}
\end{center}

==> Figures/vis_cone_construction.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
axis equal image,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.02,0.02)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.101190476190476, xmax=2.85119047619048,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.1, ymax=1.1,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
1.9 0.125
1.89919467058875 0.150369567862626
1.89678192513232 0.1756369814295
1.89277147890508 0.200700497744164
1.88717948055854 0.225459194872432
1.88002844709638 0.249813378279395
1.87134717320643 0.273664982264131
1.86117061531465 0.296917964835669
1.84953975082791 0.319478694440188
1.83650141313247 0.341256326982239
1.82210810301242 0.362163171621856
1.80641777724759 0.382115043874616
1.78949361524203 0.401031604592845
1.77140376462285 0.418836683463013
1.75222106683381 0.435458585716703
1.73202276382848 0.450830380820134
1.7108901870442 0.464890171979806
1.68890842990907 0.477581345379033
1.66616600520075 0.488852798141807
1.64275448863675 0.498659144106043
1.61876815013131 0.50696089657763
1.59430357420377 0.513724627329417
1.56945927106677 0.518923101204883
1.5443352799604 0.522535385784502
1.5190327663295 0.524546935673203
1.49365361446608 0.52494965106955
1.46830001725728 0.523741910380777
1.44307406469069 0.520928576752373
1.41807733277392 0.516520978485911
1.39341047452399 0.510536863423977
1.36917281467303 0.503000327485867
1.34546194972275 0.493941717641833
1.32237335495769 0.483397509716534
1.3 0.471410161513775
1.27843197445356 0.458027941853909
1.25775612514493 0.443304736212333
1.23805570642189 0.427299829741703
1.21941004491747 0.410077668551545
1.2018942201297 0.391707600206517
1.18557876210289 0.372263594488242
1.17052936742807 0.351823945545108
1.15680663470601 0.330470956629363
1.14446582053803 0.308290608690964
1.13355661702717 0.285372214162645
1.12412295168564 0.261808057330268
1.1162028105542 0.237693022736572
1.10982808524584 0.213124213114616
1.10502444452944 0.18820055838934
1.10181123097077 0.163022417321673
1.10020138304673 0.137691173399227
1.10020138304673 0.112308826600773
1.10181123097077 0.0869775826783269
1.10502444452944 0.06179944161066
1.10982808524584 0.0368757868853838
1.1162028105542 0.0123069772634281
1.12412295168564 -0.0118080573302675
1.13355661702717 -0.0353722141626455
1.14446582053803 -0.0582906086909641
1.15680663470601 -0.0804709566293626
1.17052936742807 -0.101823945545108
1.18557876210289 -0.122263594488242
1.2018942201297 -0.141707600206517
1.21941004491747 -0.160077668551545
1.23805570642189 -0.177299829741703
1.25775612514493 -0.193304736212333
1.27843197445356 -0.208027941853909
1.3 -0.221410161513776
1.32237335495769 -0.233397509716534
1.34546194972275 -0.243941717641833
1.36917281467303 -0.253000327485867
1.39341047452399 -0.260536863423977
1.41807733277392 -0.266520978485911
1.44307406469069 -0.270928576752373
1.46830001725728 -0.273741910380777
1.49365361446608 -0.27494965106955
1.5190327663295 -0.274546935673203
1.5443352799604 -0.272535385784502
1.56945927106677 -0.268923101204883
1.59430357420377 -0.263724627329417
1.61876815013131 -0.25696089657763
1.64275448863675 -0.248659144106043
1.66616600520075 -0.238852798141807
1.68890842990907 -0.227581345379033
1.7108901870442 -0.214890171979806
1.73202276382848 -0.200830380820134
1.75222106683381 -0.185458585716703
1.77140376462285 -0.168836683463013
1.78949361524203 -0.151031604592845
1.80641777724759 -0.132115043874616
1.82210810301242 -0.112163171621856
1.83650141313247 -0.091256326982239
1.84953975082791 -0.0694786944401875
1.86117061531465 -0.0469179648356688
1.87134717320643 -0.0236649822641309
1.88002844709638 0.000186621720605171
1.88717948055854 0.0245408051275682
1.89277147890508 0.0492995022558361
1.89678192513232 0.0743630185705004
1.89919467058875 0.0996304321373742
1.9 0.125
};
\addlegendentry{ { \small ball within cone} }
\addplot [semithick, black]
table {%
1.5 0
1.75 0
1.75 0.25
1.5 0.25
1.5 0
};
\addlegendentry{ { \small cube within ball} }
\addplot [semithick, black, dashed]
table {%
2.5 -0.625
2.50437265073027 -0.610267044191581
2.50865847828461 -0.595508597679963
2.51285733407923 -0.58072517212031
2.51696907254554 -0.565917280033774
2.52099355113518 -0.551085434789731
2.524930630325 -0.536230150587976
2.52878017362183 -0.521351942440904
2.53254204756728 -0.50645132615565
2.53621612174231 -0.49152881831621
2.5398022687718 -0.476584936265529
2.54330036432894 -0.461620198087567
2.54671028713952 -0.446635122589337
2.5500319189862 -0.431630229282921
2.55326514471253 -0.416606038367455
2.55640985222701 -0.401563070711098
2.55946593250691 -0.386501847832971
2.56243327960212 -0.371422891885083
2.56531179063876 -0.35632672563422
2.5681013658228 -0.341213872443826
2.57080190844348 -0.326084856255862
2.57341332487667 -0.310940201572633
2.57593552458815 -0.295780433438614
2.57836842013669 -0.280606077422238
2.58071192717712 -0.265417659597685
2.58296596446328 -0.250215706526635
2.58513045385076 -0.235000745240017
2.58720532029968 -0.219773303219738
2.58919049187725 -0.204533908380395
2.59108589976029 -0.189283089050972
2.5928914782376 -0.174021373956525
2.59460716471224 -0.158749292199851
2.59623289970371 -0.143467373243146
2.59776862685 -0.128176146889647
2.59921429290954 -0.112876143265265
2.60056984776308 -0.0975678928002107
2.60183524441537 -0.0822519262105973
2.60301043899685 -0.0669287744800474
2.60409539076513 -0.0515989688412826
2.60509006210641 -0.036263040757706
2.6059944185368 -0.0209215219049778
2.60680842870349 -0.00557494415258242
2.60753206438587 0.00977616045461058
2.60816530049647 0.0251312597147919
2.60870811508187 0.0404898212876631
2.60916048932343 0.0558513127128916
2.60952240753794 0.0712152014285714
2.60979385717821 0.0865809547896858
2.60997482883344 0.101948040086573
2.61006531622959 0.117315924563394
2.61006531622959 0.132684075436606
2.60997482883344 0.148051959913427
2.60979385717821 0.163419045210314
2.60952240753794 0.178784798571429
2.60916048932343 0.194148687287109
2.60870811508187 0.209510178712337
2.60816530049647 0.224868740285208
2.60753206438587 0.24022383954539
2.60680842870349 0.255574944152583
2.6059944185368 0.270921521904978
2.60509006210641 0.286263040757706
2.60409539076513 0.301598968841283
2.60301043899685 0.316928774480047
2.60183524441537 0.332251926210597
2.60056984776308 0.347567892800211
2.59921429290954 0.362876143265266
2.59776862685 0.378176146889647
2.59623289970371 0.393467373243146
2.59460716471224 0.408749292199851
2.5928914782376 0.424021373956525
2.59108589976029 0.439283089050972
2.58919049187725 0.454533908380395
2.58720532029968 0.469773303219738
2.58513045385076 0.485000745240017
2.58296596446328 0.500215706526635
2.58071192717712 0.515417659597685
2.57836842013669 0.530606077422239
2.57593552458815 0.545780433438614
2.57341332487667 0.560940201572633
2.57080190844348 0.576084856255862
2.5681013658228 0.591213872443827
2.56531179063876 0.60632672563422
2.56243327960212 0.621422891885083
2.55946593250691 0.636501847832972
2.55640985222701 0.651563070711098
2.55326514471253 0.666606038367455
2.5500319189862 0.681630229282921
2.54671028713952 0.696635122589338
2.54330036432894 0.711620198087567
2.5398022687718 0.726584936265529
2.53621612174231 0.74152881831621
2.53254204756728 0.756451326155651
2.52878017362183 0.771351942440904
2.524930630325 0.786230150587976
2.52099355113518 0.801085434789731
2.51696907254554 0.815917280033775
2.51285733407923 0.83072517212031
2.50865847828461 0.845508597679963
2.50437265073027 0.860267044191581
2.5 0.875
};
\addlegendentry{ { \small cone with radius $r$} }
\addplot [semithick, red, dashed]
table {%
1.9156525704423 -0.449695771132691
1.91900316228674 -0.438406481266846
1.92228722491512 -0.42709765886856
1.92550464447347 -0.415769695999243
1.92865530941825 -0.404422985383882
1.93173911052023 -0.39305792039742
1.93475594086824 -0.381674895051123
1.93770569587288 -0.370274303978917
1.94058827327019 -0.358856542423709
1.94340357312515 -0.347422006223681
1.94615149783516 -0.335971091798572
1.94883195213343 -0.324504196135928
1.95144484309227 -0.313021716777346
1.95399008012633 -0.301524051804686
1.95646757499572 -0.290011599826275
1.95887724180908 -0.278484759963082
1.96121899702655 -0.266943931834888
1.96349275946268 -0.255389515546424
1.96569845028923 -0.243821911673508
1.96783599303793 -0.23224152124915
1.96990531360309 -0.220648745749655
1.97190634024419 -0.2090439870807
1.97383900358837 -0.197427647563403
1.97570323663284 -0.185800129920372
1.97749897474719 -0.174161837261749
1.97922615567562 -0.162513173071229
1.98088471953915 -0.150854541192073
1.98247460883763 -0.13918634581311
1.98399576845177 -0.127508991454721
1.98544814564504 -0.115822882954817
1.98683169006552 -0.104128425454802
1.98814635374761 -0.0924260243855315
1.98939209111371 -0.0807160854532502
1.99056885897583 -0.0689990146255318
1.99167661653701 -0.0572752181172029
1.99271532539283 -0.0455451023762602
1.99368494953267 -0.0338090740697796
1.99458545534099 -0.0220675400698175
1.99541681159847 -0.0103209074393052
1.99617898948314 0.00143041658206347
1.99687196257132 0.0131860245919506
1.9974957068386 0.0249455090394981
1.9980502006606 0.0367084622394573
1.99853542481379 0.0484744763863226
1.99895136247611 0.0602431435684694
1.99929799922757 0.0720140557822959
1.99957532305074 0.0837868049463686
1.99978332433119 0.095560982915569
1.9999219958578 0.107336181495244
1.99999133282301 0.119111992455357
1.99999133282301 0.130888007544643
1.9999219958578 0.142663818504756
1.99978332433119 0.154439017084431
1.99957532305074 0.166213195053631
1.99929799922757 0.177985944217704
1.99895136247611 0.189756856431531
1.99853542481379 0.201525523613678
1.9980502006606 0.213291537760543
1.9974957068386 0.225054490960502
1.99687196257132 0.23681397540805
1.99617898948314 0.248569583417937
1.99541681159847 0.260320907439305
1.99458545534099 0.272067540069818
1.99368494953267 0.28380907406978
1.99271532539283 0.29554510237626
1.99167661653701 0.307275218117203
1.99056885897583 0.318999014625532
1.98939209111371 0.33071608545325
1.98814635374761 0.342426024385532
1.98683169006552 0.354128425454802
1.98544814564504 0.365822882954817
1.98399576845177 0.377508991454721
1.98247460883763 0.38918634581311
1.98088471953915 0.400854541192073
1.97922615567562 0.412513173071229
1.97749897474719 0.42416183726175
1.97570323663284 0.435800129920372
1.97383900358837 0.447427647563403
1.97190634024419 0.4590439870807
1.96990531360309 0.470648745749655
1.96783599303793 0.48224152124915
1.96569845028923 0.493821911673508
1.96349275946268 0.505389515546424
1.96121899702655 0.516943931834888
1.95887724180908 0.528484759963082
1.95646757499572 0.540011599826275
1.95399008012633 0.551524051804686
1.95144484309227 0.563021716777346
1.94883195213343 0.574504196135928
1.94615149783516 0.585971091798572
1.94340357312515 0.597422006223681
1.94058827327019 0.608856542423709
1.93770569587288 0.620274303978917
1.93475594086824 0.631674895051123
1.93173911052023 0.64305792039742
1.92865530941825 0.654422985383882
1.92550464447347 0.665769695999243
1.92228722491512 0.67709765886856
1.91900316228674 0.688406481266847
1.9156525704423 0.699695771132691
};
\addlegendentry{ { \small cone with radius $C_\Omega 2^{-n} < r$} }
\addplot [semithick, black, opacity=0.1, dashed, forget plot]
table {%
0 -1
2.75 -1
};
\addplot [semithick, black, opacity=0.1, dashed, forget plot]
table {%
0 -0.75
2.75 -0.75
};
\addplot [semithick, black, opacity=0.1, dashed, forget plot]
table {%
0 -0.5
2.75 -0.5
};
\addplot [semithick, black, opacity=0.1, dashed, forget plot]
table {%
0 -0.25
2.75 -0.25
};
\addplot [semithick, black, opacity=0.1, dashed, forget plot]
table {%
0 0
2.75 0
};
\addplot [semithick, black, opacity=0.1, dashed, forget plot]
table {%
0 0.25
2.75 0.25
};
\addplot [semithick, black, opacity=0.1, dashed, forget plot]
table {%
0 0.5
2.75 0.5
};
\addplot [semithick, black, opacity=0.1, dashed, forget plot]
table {%
0 0.75
2.75 0.75
};
\addplot [semithick, black, opacity=0.1, dashed, forget plot]
table {%
0 1
2.75 1
};
\addplot [semithick, black, opacity=0.1, dashed, forget plot]
table {%
0 -1
0 1
};
\addplot [semithick, black, opacity=0.1, dashed, forget plot]
table {%
0.25 -1
0.25 1
};
\addplot [semithick, black, opacity=0.1, dashed, forget plot]
table {%
0.5 -1
0.5 1
};
\addplot [semithick, black, opacity=0.1, dashed, forget plot]
table {%
0.75 -1
0.75 1
};
\addplot [semithick, black, opacity=0.1, dashed, forget plot]
table {%
1 -1
1 1
};
\addplot [semithick, black, opacity=0.1, dashed, forget plot]
table {%
1.25 -1
1.25 1
};
\addplot [semithick, black, opacity=0.1, dashed, forget plot]
table {%
1.5 -1
1.5 1
};
\addplot [semithick, black, opacity=0.1, dashed, forget plot]
table {%
1.75 -1
1.75 1
};
\addplot [semithick, black, opacity=0.1, dashed, forget plot]
table {%
2 -1
2 1
};
\addplot [semithick, black, opacity=0.1, dashed, forget plot]
table {%
2.25 -1
2.25 1
};
\addplot [semithick, black, opacity=0.1, dashed, forget plot]
table {%
2.5 -1
2.5 1
};
\addplot [semithick, black, opacity=0.1, dashed, forget plot]
table {%
2.75 -1
2.75 1
};
\addplot [semithick, black, forget plot]
table {%
0 0.125
2.5 0.875
};
\addplot [semithick, black, forget plot]
table {%
0 0.125
2.5 -0.625
};
\end{axis}

\end{tikzpicture}


==> Figures/vis_density_func_approx.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.728927852665439, ymax=11.6087151835463,
ytick style={color=black}
]
\addplot [line width=1pt, steelblue31119180]
table {%
0 3.80658228996862
0.00392156862745098 3.89644719425115
0.00784313725490196 3.98352729609225
0.0117647058823529 4.06802621486305
0.0156862745098039 4.15011748576476
0.0196078431372549 4.22995100968585
0.0235294117647059 4.30765773331444
0.0274509803921569 4.38335313845362
0.0313725490196078 4.45713990339577
0.0352941176470588 4.5291099725117
0.0392156862745098 4.59934619273671
0.0431372549019608 4.6679236265389
0.0470588235294118 4.73491061887245
0.0509803921568627 4.8003696740826
0.0549019607843137 4.86435818392892
0.0588235294117647 4.9269290375098
0.0627450980392157 4.98813113644543
0.0666666666666667 5.04800983328098
0.0705882352941176 5.10660730708763
0.0745098039215686 5.16396288725989
0.0784313725490196 5.2201133342488
0.0823529411764706 5.27509308424168
0.0862745098039216 5.32893446345788
0.0901960784313725 5.38166787668308
0.0941176470588235 5.43332197383708
0.0980392156862745 5.48392379771267
0.101960784313725 5.5334989154959
0.105882352941176 5.58207153625044
0.109803921568627 5.62966461620508
0.113725490196078 5.67629995339644
0.117647058823529 5.721998272989
0.12156862745098 5.76677930439822
};
\addlegendentry{$n=3$}
\addplot [line width=1pt, darkorange25512714]
table {%
0.972549019607843 1.2335463017859
0.976470588235294 1.09176393080161
0.980392156862745 0.946211520063385
0.984313725490196 0.797325012562079
0.988235294117647 0.645402383612452
0.992156862745098 0.490664567418561
0.996078431372549 0.333284125476952
1 0.173400826406415
};
\addlegendentry{$n=4$}
\addplot [line width=1pt, forestgreen4416044]
table {%
0 7.20653239713137
0.00392156862745098 7.87803033213526
0.00784313725490196 8.49367264665752
0.0117647058823529 9.06582067557192
0.0156862745098039 9.60242796000375
0.0196078431372549 10.1090609479191
0.0235294117647059 10.5898348806534
0.0274509803921569 11.0479132273549
};
\addlegendentry{$n=5$}
\addplot [line width=1pt, lightgray]
table {%
0.003937007874015748 12.083011045234485
0.007874015748031496 8.845281817640405
0.011811023622047244 7.3700529466862
0.015748031496062992 6.47512529290762
0.01968503937007874 5.8565070514364175
0.023622047244094488 5.395194548802586
0.027559055118110236 5.033627278167232
0.031496062992125984 4.740069160400887
0.03543307086614173 4.49537621323128
0.03937007874015748 4.287214101106375
0.04330708661417323 4.1072247100752115
0.047244094488188976 3.9495135828728394
0.051181102362204724 3.8097867227870412
0.05511811023622047 3.684830848343178
0.05905511811023622 3.572186344127425
0.06299212598425197 3.4699337277679647
0.06692913385826771 3.376549787873479
0.07086614173228346 3.2908080058430644
0.07480314960629922 3.21170798931246
0.07874015748031496 3.138424420443113
0.0826771653543307 3.0702694398850077
0.08661417322834646 3.0066644740277675
0.09055118110236221 2.947118823179976
0.09448818897637795 2.8912131713135407
0.09842519685039369 2.8385867326548384
0.10236220472440945 2.7889271227180346
0.1062992125984252 2.7419622958844436
0.11023622047244094 2.6974540685192157
0.11417322834645668 2.6551928714369426
0.11811023622047244 2.61499346484463
0.1220472440944882 2.576691413630191
0.12598425196850394 2.5401401683521794
0.12992125984251968 2.5052086325064473
0.13385826771653542 2.471779123036898
0.1377952755905512 2.4397456510242734
0.14173228346456693 2.409012464729089
0.14566929133858267 2.379492808898723
0.14960629921259844 2.351107863353329
0.15354330708661418 2.3237858309826365
0.15748031496062992 2.2974611508886005
0.16141732283464566 2.2720738168489576
0.1653543307086614 2.247568784817313
0.16929133858267717 2.2238954560156112
0.1732283464566929 2.201007224465966
0.17716535433070865 2.1788610796670524
0.18110236220472442 2.1574172566349534
0.18503937007874016 2.1366389267690917
0.1889763779527559 2.116491924024872
0.19291338582677164 2.096944501718574
0.19685039370078738 2.077967115990489
0.20078740157480315 2.059532232536055
0.2047244094488189 2.041614153703132
0.20866141732283464 2.024188863463632
0.2125984251968504 2.00723388811332
0.21653543307086615 1.9907281708458102
0.2204724409448819 1.9746519585946571
0.22440944881889763 1.9589866997484444
0.22834645669291337 1.9437149515238097
0.23228346456692914 1.9288202959355338
0.23622047244094488 1.9142872634351564
0.24015748031496062 1.9001012634035157
0.2440944881889764 1.8862485207809376
0.24803149606299213 1.8727160182038847
0.25196850393700787 1.8594914430906693
0.2559055118110236 1.8465631391830077
0.25984251968503935 1.8339200621060952
0.2637795275590551 1.8215517385587197
0.26771653543307083 1.8094482287876723
0.27165354330708663 1.7976000920381872
0.2755905511811024 1.785998354705093
0.2795275590551181 1.7746344809383565
0.28346456692913385 1.7635003454822875
0.2874015748031496 1.752588208550288
0.29133858267716534 1.741890692557049
0.2952755905511811 1.7314007605478567
0.2992125984251969 1.7211116961804458
0.3031496062992126 1.7110170851288726
0.30708661417322836 1.7011107977913982
0.3110236220472441 1.691386973195533
0.31496062992125984 1.6818400040033872
0.3188976377952756 1.6724645225294033
0.3228346456692913 1.6632553876905696
0.32677165354330706 1.654207672816402
0.3307086614173228 1.64531665425246
0.3346456692913386 1.6365778006969798
0.33858267716535434 1.6279867632154652
0.3425196850393701 1.6195393658828083
0.3464566929133858 1.6112315970068016
0.35039370078740156 1.603059600890773
0.3543307086614173 1.5950196700965866
0.35826771653543305 1.5871082381724364
0.36220472440944884 1.579321872812744
0.3661417322834646 1.5716572694201063
0.3700787401574803 1.56411124504162
0.37401574803149606 1.5566807326540917
0.3779527559055118 1.5493627757746251
0.38188976377952755 1.542154523374885
0.3858267716535433 1.5350532250789957
0.38976377952755903 1.5280562266265425
0.39370078740157477 1.5211609655835296
0.39763779527559057 1.5143649672854131
0.4015748031496063 1.507665840997499
0.40551181102362205 1.5010612762790507
0.4094488188976378 1.4945490395384446
0.41338582677165353 1.488126970767603
0.41732283464566927 1.4817929804447678
0.421259842519685 1.47554504659544
0.4251968503937008 1.469381212002017
0.42913385826771655 1.4632995815533036
0.4330708661417323 1.457298319725675
0.43700787401574803 1.4513756481882225
0.4409448818897638 1.4455298435247255
0.4448818897637795 1.4397592350657618
0.44881889763779526 1.4340622028247125
0.452755905511811 1.4284371755318193
0.45669291338582674 1.4228826287608272
0.46062992125984253 1.4173970831430998
0.4645669291338583 1.4119791026644115
0.468503937007874 1.406627293039927
0.47244094488188976 1.401340300163154
0.4763779527559055 1.3961168086249178
0.48031496062992124 1.390955540298649
0.484251968503937 1.385855252988495
0.4881889763779528 1.3808147391369827
0.4921259842519685 1.3758328245891551
0.49606299212598426 1.3709083674102776
0.5 1.3660402567543954
0.5039370078740157 1.361227411781169
0.5078740157480315 1.3564687806185676
0.5118110236220472 1.3517633393691464
0.515748031496063 1.347110091157751
0.5196850393700787 1.3425080652186234
0.5236220472440944 1.3379563160199943
0.5275590551181102 1.3334539224243536
0.5314960629921259 1.3289999868826903
0.5354330708661417 1.3245936346610894
0.5393700787401575 1.3202340130981554
0.5433070866141733 1.3159202908918248
0.547244094488189 1.3116516574141937
0.5511811023622047 1.307427322053074
0.5551181102362205 1.303246513579049
0.5590551181102362 1.2991084795368686
0.562992125984252 1.2950124856600869
0.5669291338582677 1.2909578153078929
0.5708661417322834 1.2869437689231535
0.5748031496062992 1.2829696635107226
0.5787401574803149 1.279034832135129
0.5826771653543307 1.2751386234367972
0.5866141732283464 1.271280401165995
0.5905511811023622 1.267459543733747
0.5944881889763779 1.2636754437789859
0.5984251968503937 1.2599275077512517
0.6023622047244095 1.2562151555082846
0.6062992125984252 1.2525378199278805
0.610236220472441 1.2488949465334231
0.6141732283464567 1.2452859931325186
0.6181102362204725 1.2417104294681987
0.6220472440944882 1.2381677368821735
0.6259842519685039 1.2346574079896504
0.6299212598425197 1.2311789463652463
0.6338582677165354 1.2277318662395504
0.6377952755905512 1.2243156922059149
0.6417322834645669 1.220929958937062
0.6456692913385826 1.2175742109111294
0.6496062992125984 1.2142480021467752
0.6535433070866141 1.2109508959469977
0.6574803149606299 1.207682464651327
0.6614173228346456 1.2044422893960702
0.6653543307086615 1.2012299598823013
0.6692913385826772 1.1980450741512993
0.6732283464566929 1.1948872383671574
0.6771653543307087 1.1917560666062903
0.6811023622047244 1.1886511806535824
0.6850393700787402 1.1855722098049342
0.6889763779527559 1.182518790675963
0.6929133858267716 1.1794905670166422
0.6968503937007874 1.176487189531652
0.7007874015748031 1.1735083157062418
0.7047244094488189 1.1705536096374034
0.7086614173228346 1.1676227418701615
0.7125984251968503 1.164715389238802
0.7165354330708661 1.1618312347128634
0.7204724409448818 1.15896996724772
0.7244094488188977 1.1561312816395974
0.7283464566929134 1.1533148783848672
0.7322834645669292 1.150520463543469
0.7362204724409449 1.1477477486063188
0.7401574803149606 1.1449964503665695
0.7440944881889764 1.142266290794584
0.7480314960629921 1.139556996916506
0.7519685039370079 1.136868300696295
0.7559055118110236 1.134199938921119
0.7598425196850394 1.1315516530899854
0.7637795275590551 1.1289231893055065
0.7677165354330708 1.1263142981686929
0.7716535433070866 1.123724734676679
0.7755905511811023 1.1211542581232787
0.7795275590551181 1.118602632002284
0.7834645669291338 1.1160696239134158
0.7874015748031495 1.1135550054708407
0.7913385826771654 1.1110585522141707
0.7952755905511811 1.1085800435218691
0.7992125984251969 1.1061192625269842
0.8031496062992126 1.103675996035135
0.8070866141732284 1.1012500344446838
0.8110236220472441 1.0988411716690212
0.8149606299212598 1.0964492050608998
0.8188976377952756 1.0940739353387547
0.8228346456692913 1.091715166514947
0.8267716535433071 1.0893727058258709
0.8307086614173228 1.087046363663871
0.8346456692913385 1.0847359535109102
0.8385826771653543 1.0824412918739372
0.84251968503937 1.0801621982219025
0.8464566929133858 1.0778984949243737
0.8503937007874016 1.0756500071917
0.8543307086614174 1.0734165630166825
0.8582677165354331 1.0711979931177056
0.8622047244094488 1.068994130883282
0.8661417322834646 1.0668048123179776
0.8700787401574803 1.0646298759896682
0.8740157480314961 1.0624691629780936
0.8779527559055118 1.0603225168246717
0.8818897637795275 1.0581897834835343
0.8858267716535433 1.0560708112737494
0.889763779527559 1.0539654508326985
0.8937007874015748 1.0518735550705747
0.8976377952755905 1.049794979125968
0.9015748031496063 1.0477295803225115
0.905511811023622 1.0456772181265537
0.9094488188976377 1.043637754105832
0.9133858267716535 1.0416110518891184
0.9173228346456693 1.0395969771268085
0.9212598425196851 1.0375953974524323
0.9251968503937008 1.0356061824450555
0.9291338582677166 1.0336292035925523
0.9330708661417323 1.0316643342557235
0.937007874015748 1.0297114496332365
0.9409448818897638 1.027770426727365
0.9448818897637795 1.0258411443105113
0.9488188976377953 1.0239234828924808
0.952755905511811 1.0220173246884992
0.9566929133858267 1.0201225535879457
0.9606299212598425 1.0182390551237857
0.9645669291338582 1.0163667164426837
0.968503937007874 1.0145054262757807
0.9724409448818897 1.012655074910115
0.9763779527559056 1.0108155541606734
0.9803149606299213 1.0089867573430535
0.984251968503937 1.0071685792467242
0.9881889763779528 1.0053609161088661
0.9921259842519685 1.0035636655887785
0.9960629921259843 1.001776726742839
1.0 1.0
};
\addlegendentry{$y \mapsto y^{-0.45}$}

\addplot [line width=1pt, steelblue31119180]
table {%
0.125490196078431 2.40661239960479
0.129411764705882 2.37382796218082
0.133333333333333 2.34271613248927
0.137254901960784 2.31310978633157
0.141176470588235 2.28486818056335
0.145098039215686 2.25787119192983
0.149019607843137 2.23201514508674
0.152941176470588 2.20720970911562
0.156862745098039 2.18337553628023
0.16078431372549 2.16044243076534
0.164705882352941 2.13834790483209
0.168627450980392 2.11703602398522
0.172549019607843 2.09645647159506
0.176470588235294 2.07656378278067
0.180392156862745 2.05731671066065
0.184313725490196 2.03867769740722
0.188235294117647 2.02061242920927
0.192156862745098 2.00308945909086
0.196078431372549 1.98607988510901
0.2 1.96955707412344
0.203921568627451 1.95349642335699
0.207843137254902 1.9378751535122
0.211764705882353 1.92267212841075
0.215686274509804 1.90786769705724
0.219607843137255 1.89344355476957
0.223529411764706 1.8793826206031
0.227450980392157 1.86566892876676
0.231372549019608 1.85228753211063
0.235294117647059 1.83922441606818
0.23921568627451 1.82646642169379
0.243137254901961 1.81400117663817
0.247058823529412 1.80181703307943
0.250980392156863 1.78990301176671
0.254901960784314 1.77824875145479
0.258823529411765 1.76684446310554
0.262745098039216 1.75568088831751
0.266666666666667 1.74474926151576
0.270588235294118 1.73404127549354
0.274509803921569 1.72354904995077
0.27843137254902 1.71326510271603
0.282352941176471 1.70318232337898
0.286274509803922 1.69329394909071
0.290196078431373 1.68359354231977
0.294117647058824 1.67407497037334
0.298039215686275 1.66473238651782
0.301960784313725 1.65556021254784
0.305882352941176 1.64655312267219
0.309803921568627 1.63770602859728
0.313725490196078 1.62901406570127
0.317647058823529 1.62047258020524
0.32156862745098 1.61207711725354
0.325490196078431 1.60382340982827
0.329411764705882 1.59570736842696
0.333333333333333 1.58772507144164
0.337254901960784 1.57987275618171
0.341176470588235 1.57214681049018
0.345098039215686 1.56454376490538
0.349019607843137 1.55706028532705
0.352941176470588 1.54969316614735
0.356862745098039 1.54243932381163
0.36078431372549 1.53529579077794
0.364705882352941 1.52825970984432
0.368627450980392 1.52132832881887
0.372549019607843 1.51449899550633
0.376470588235294 1.50776915299055
0.380392156862745 1.50113633519013
0.384313725490196 1.49459816267047
0.388235294117647 1.4881523386927
0.392156862745098 1.48179664548502
0.396078431372549 1.47552894072089
0.4 1.46934715419027
0.403921568627451 1.46324928465211
0.407843137254902 1.45723339685531
0.411764705882353 1.45129761871856
0.415686274509804 1.44544013865771
0.419607843137255 1.4396592030532
0.423529411764706 1.43395311384654
0.427450980392157 1.42832022626081
0.431372549019608 1.4227589466348
0.435294117647059 1.41726773036626
0.43921568627451 1.41184507995646
0.443137254901961 1.40648954315054
0.447058823529412 1.40119971116825
0.450980392156863 1.39597421701946
0.454901960784314 1.39081173390008
0.458823529411765 1.38571097366334
0.462745098039216 1.38067068536279
0.466666666666667 1.37568965386238
0.470588235294118 1.37076669851078
0.474509803921569 1.3659006718753
0.47843137254902 1.36109045853357
0.482352941176471 1.35633497391875
0.486274509803922 1.35163316321579
0.490196078431373 1.34698400030668
0.494117647058824 1.34238648676074
0.498039215686275 1.33783965086955
0.501960784313725 1.33334254672204
0.505882352941176 1.32889425331996
0.509803921568627 1.32449387372941
0.513725490196078 1.32014053426896
0.517647058823529 1.31583338373045
0.52156862745098 1.31157159263235
0.525490196078431 1.30735435250325
0.529411764705882 1.30318087519464
0.533333333333333 1.29905039222089
0.537254901960784 1.29496215412564
0.541176470588235 1.29091542987361
0.545098039215686 1.28690950626535
0.549019607843137 1.28294368737592
0.552941176470588 1.27901729401414
0.556862745098039 1.27512966320352
0.56078431372549 1.27128014768198
0.564705882352941 1.26746811542162
0.568627450980392 1.26369294916529
0.572549019607843 1.25995404598133
0.576470588235294 1.25625081683438
0.580392156862745 1.25258268617185
0.584313725490196 1.24894909152589
0.588235294117647 1.24534948312912
0.592156862745098 1.24178332354497
0.596078431372549 1.23825008731029
0.6 1.23474926059172
0.603921568627451 1.23128034085303
0.607843137254902 1.22784283653496
0.611764705882353 1.22443626674576
0.615686274509804 1.2210601609625
0.619607843137255 1.2177140587428
0.623529411764706 1.21439750944596
0.627450980392157 1.2111100719641
0.631372549019608 1.20785131446162
0.635294117647059 1.20462081412437
0.63921568627451 1.20141815691594
0.643137254901961 1.19824293734305
0.647058823529412 1.19509475822796
0.650980392156863 1.19197323048879
0.654901960784314 1.18887797292625
0.658823529411765 1.18580861201824
0.662745098039216 1.18276478172002
0.666666666666667 1.17974612327135
0.670588235294118 1.17675228500964
0.674509803921569 1.17378292218865
0.67843137254902 1.17083769680337
0.682352941176471 1.16791627741971
0.686274509803922 1.16501833901028
0.690196078431373 1.16214356279405
0.694117647058824 1.1592916360823
0.698039215686274 1.15646225212791
0.701960784313725 1.15365510998015
0.705882352941176 1.15086991434343
0.709803921568627 1.14810637544006
0.713725490196078 1.14536420887773
0.717647058823529 1.14264313552003
0.72156862745098 1.13994288136179
0.725490196078431 1.1372631774068
0.729411764705882 1.13460375955042
0.733333333333333 1.1319643684645
0.737254901960784 1.12934474948633
0.741176470588235 1.12674465251012
0.745098039215686 1.12416383188216
0.749019607843137 1.1216020462986
0.752941176470588 1.1190590587061
0.756862745098039 1.11653463620554
0.76078431372549 1.11402854995777
0.764705882352941 1.11154057509298
0.768627450980392 1.10907049062141
0.772549019607843 1.10661807934749
0.776470588235294 1.10418312778548
0.780392156862745 1.10176542607834
0.784313725490196 1.09936476791757
0.788235294117647 1.0969809504666
0.792156862745098 1.09461377428488
0.796078431372549 1.09226304325494
0.8 1.08992856451113
0.803921568627451 1.08761014836967
0.807843137254902 1.08530760826164
0.811764705882353 1.08302076066644
0.815686274509804 1.0807494250482
0.819607843137255 1.07849342379263
0.823529411764706 1.07625258214673
0.827450980392157 1.07402672815881
0.831372549019608 1.07181569262101
0.835294117647059 1.06961930901281
0.83921568627451 1.06743741344583
0.843137254901961 1.06526984461063
0.847058823529412 1.06311644372388
0.850980392156863 1.060977054478
0.854901960784314 1.05885152299086
0.858823529411765 1.05673969775772
0.862745098039216 1.05464142960352
0.866666666666667 1.05255657163721
0.870588235294118 1.05048497920618
0.874509803921569 1.04842650985263
};
\addplot [line width=1pt, steelblue31119180]
table {%
0.87843137254902 1.23016776773941
0.882352941176471 1.19129385857117
0.886274509803922 1.15188694693074
0.890196078431372 1.11196952545297
0.894117647058823 1.07156100085931
0.898039215686275 1.03067834344356
0.901960784313726 0.989336559232414
0.905882352941176 0.947549042748836
0.909803921568627 0.905327846695311
0.913725490196078 0.862683892198065
0.917647058823529 0.819627135505768
0.92156862745098 0.776166702121131
0.925490196078431 0.732310996135344
0.929411764705882 0.688067790379148
0.933333333333333 0.643444301521359
0.937254901960784 0.598447253208141
0.941176470588235 0.553082929589767
0.945098039215686 0.507357221043188
0.949019607843137 0.461275663497078
0.952941176470588 0.414843472469573
0.956862745098039 0.368065572699457
0.96078431372549 0.320946624080508
0.964705882352941 0.273491044472134
0.968627450980392 0.225703029854649
0.972549019607843 0.177586572215043
0.976470588235294 0.12914547548113
0.980392156862745 0.0803833697708663
0.984313725490196 0.0313037241786662
0.988235294117647 -0.0180901417128623
0.992156862745098 -0.067795047437467
0.996078431372549 -0.117807942229583
1 -0.168125896473995
};
\addplot [line width=1pt, darkorange25512714]
table {%
0 5.25150215216566
0.00392156862745098 5.49921649661369
0.00784313725490196 5.73437179825898
0.0117647058823529 5.95865312447696
0.0156862745098039 6.17333885529373
0.0196078431372549 6.37943513104021
0.0235294117647059 6.57775582844837
0.0274509803921569 6.76897348408564
0.0313725490196078 6.95365343006389
0.0352941176470588 7.13227761816761
0.0392156862745098 7.30526179716948
0.0431372549019608 7.47296823459238
0.0470588235294118 7.63571535332748
0.0509803921568627 7.79378517282382
0.0549019607843137 7.94742915104784
0.0588235294117647 8.09687283772191
};
\addplot [line width=1pt, darkorange25512714]
table {%
0.0627450980392157 3.28752942026435
0.0666666666666667 3.20024454712831
0.0705882352941176 3.12122191602674
0.0745098039215686 3.04902254187397
0.0784313725490196 2.98257887817161
0.0823529411764706 2.921069320947
0.0862745098039216 2.86384393673205
0.0901960784313725 2.8103774476559
0.0941176470588235 2.76023792159819
0.0980392156862745 2.713065076189
0.101960784313725 2.66855475573141
0.105882352941176 2.6264475279487
0.109803921568627 2.58652011970753
0.113725490196078 2.54857886247118
0.117647058823529 2.51245459355465
0.12156862745098 2.47799863308759
0.125490196078431 2.44507956975932
0.129411764705882 2.41358066402566
0.133333333333333 2.38339772917298
0.137254901960784 2.35443738672365
0.141176470588235 2.32661561832813
0.145098039215686 2.29985655482065
0.149019607843137 2.27409145670614
0.152941176470588 2.24925785045491
0.156862745098039 2.22529879256703
0.16078431372549 2.20216223916097
0.164705882352941 2.17980050327085
0.168627450980392 2.15816978549375
0.172549019607843 2.13722976631471
0.176470588235294 2.11694325057446
0.180392156862745 2.09727585622835
0.184313725490196 2.07819574090743
0.188235294117647 2.05967336087756
0.192156862745098 2.04168125787905
0.196078431372549 2.02419387005621
0.2 2.00718736377131
0.203921568627451 1.99063948359129
0.207843137254902 1.974529418135
0.211764705882353 1.95883767981272
0.215686274509804 1.94354599676054
0.219607843137255 1.92863721552117
0.223529411764706 1.91409521320837
0.227450980392157 1.89990481807385
0.231372549019608 1.88605173752629
0.235294117647059 1.87252249278399
0.23921568627451 1.85930435944127
0.243137254901961 1.846385313317
0.247058823529412 1.83375398103841
0.250980392156863 1.82139959486575
0.254901960784314 1.80931195133901
0.258823529411765 1.79748137335719
0.262745098039216 1.78589867536256
0.266666666666667 1.77455513132634
0.270588235294118 1.76344244527279
0.274509803921569 1.75255272410448
0.27843137254902 1.74187845251774
0.282352941176471 1.73141246981863
0.286274509803922 1.72114794847112
0.290196078431373 1.71107837422437
0.294117647058824 1.7011975276826
0.298039215686275 1.69149946719559
0.301960784313725 1.68197851295543
0.305882352941176 1.6726292322047
0.309803921568627 1.66344642545829
0.313725490196078 1.65442511366365
0.317647058823529 1.64556052621813
0.32156862745098 1.6368480897821
0.325490196078431 1.62828341782131
0.329411764705882 1.61986230082286
0.333333333333333 1.6115806971386
0.337254901960784 1.60343472440048
0.341176470588235 1.59542065147406
0.345098039215686 1.58753489090464
0.349019607843137 1.57977399182352
0.352941176470588 1.57213463328051
0.356862745098039 1.56461361797262
0.36078431372549 1.55720786634075
0.364705882352941 1.54991441101072
0.368627450980392 1.54273039155266
0.372549019607843 1.53565304953836
0.376470588235294 1.52867972387827
0.380392156862745 1.52180784641605
0.384313725490196 1.51503493776734
0.388235294117647 1.50835860338394
0.392156862745098 1.501776529833
0.396078431372549 1.49528648127098
0.4 1.48888629610871
0.403921568627451 1.48257388384723
0.407843137254902 1.47634722207993
0.411764705882353 1.4702043536484
0.415686274509804 1.46414338394151
0.419607843137255 1.4581624783329
0.423529411764706 1.45225985974442
0.427450980392157 1.44643380633132
0.431372549019608 1.44068264927937
0.435294117647059 1.43500477071145
0.43921568627451 1.42939860169155
0.443137254901961 1.42386262032704
0.447058823529412 1.41839534995871
0.450980392156863 1.41299535743612
0.454901960784314 1.40766125147337
0.458823529411765 1.40239168107995
0.462745098039216 1.39718533406397
0.466666666666667 1.39204093560227
0.470588235294118 1.38695724687556
0.474509803921569 1.38193306376324
0.47843137254902 1.37696721559756
0.482352941176471 1.37205856397001
0.486274509803922 1.36720600159162
0.490196078431373 1.36240845120087
0.494117647058824 1.35766486451946
0.498039215686275 1.35297422125154
0.501960784313725 1.34833552812477
0.505882352941176 1.34374781797313
0.509803921568627 1.33921014885447
0.513725490196078 1.33472160320888
0.517647058823529 1.33028128704612
0.52156862745098 1.32588832917129
0.525490196078431 1.32154188043632
0.529411764705882 1.31724111302605
0.533333333333333 1.31298521976925
0.537254901960784 1.30877341347843
0.541176470588235 1.30460492631449
0.545098039215686 1.30047900917656
0.549019607843137 1.29639493111546
0.552941176470588 1.29235197876816
0.556862745098039 1.28834945581598
0.56078431372549 1.28438668246048
0.564705882352941 1.28046299492207
0.568627450980392 1.27657774495341
0.572549019607843 1.27273029937532
0.576470588235294 1.26892003962434
0.580392156862745 1.26514636132249
0.584313725490196 1.26140867385732
0.588235294117647 1.25770639998105
0.592156862745098 1.25403897542146
0.596078431372549 1.25040584850773
0.6 1.24680647980927
0.603921568627451 1.24324034178648
0.607843137254902 1.23970691845543
0.611764705882353 1.23620570506102
0.615686274509804 1.23273620776541
0.619607843137255 1.229297943343
0.623529411764706 1.22589043888889
0.627450980392157 1.22251323153479
0.631372549019608 1.21916586817655
0.635294117647059 1.21584790520894
0.63921568627451 1.21255890827035
0.643137254901961 1.20929845199538
0.647058823529412 1.20606611977521
0.650980392156863 1.20286150352692
0.654901960784314 1.19968420346856
0.658823529411765 1.1965338279027
0.662745098039216 1.19340999300661
0.666666666666667 1.19031232262906
0.670588235294118 1.18724044809248
0.674509803921569 1.18419400800366
0.67843137254902 1.18117264806792
0.682352941176471 1.17817602091015
0.686274509803922 1.17520378590157
0.690196078431373 1.17225560899141
0.694117647058824 1.16933116254346
0.698039215686274 1.16643012517801
0.701960784313725 1.16355218161882
0.705882352941176 1.16069702254314
0.709803921568627 1.15786434443871
0.713725490196078 1.15505384946259
0.717647058823529 1.15226524530517
0.72156862745098 1.14949824505911
0.725490196078431 1.14675256708936
0.729411764705882 1.14402793491057
0.733333333333333 1.14132407706461
0.737254901960784 1.13864072700462
0.741176470588235 1.13597762297883
0.745098039215686 1.13333450792212
0.749019607843137 1.13071112934652
0.752941176470588 1.12810723923703
0.756862745098039 1.12552259395005
0.76078431372549 1.12295695411389
0.764705882352941 1.12041008453312
0.768627450980392 1.11788175409453
0.772549019607843 1.11537173567653
0.776470588235294 1.11287980605951
0.780392156862745 1.11040574584171
0.784313725490196 1.10794933935282
0.788235294117647 1.10551037457489
0.792156862745098 1.10308864306071
0.796078431372549 1.10068393985841
0.8 1.09829606343424
0.803921568627451 1.09592481560159
0.807843137254902 1.09357000144726
0.811764705882353 1.09123142926343
0.815686274509804 1.08890891047985
0.819607843137255 1.08660225959694
0.823529411764706 1.08431129412285
0.827450980392157 1.08203583450934
0.831372549019608 1.07977570409217
0.835294117647059 1.07753072903041
0.83921568627451 1.07530073824946
0.843137254901961 1.07308556338336
0.847058823529412 1.07088503872089
0.850980392156863 1.06869900115082
0.854901960784314 1.06652729010992
0.858823529411765 1.06436974753193
0.862745098039216 1.06222621779718
0.866666666666667 1.0600965476844
0.870588235294118 1.05798058632284
0.874509803921569 1.0558781851464
0.87843137254902 1.05378919784775
0.882352941176471 1.05171348033477
0.886274509803922 1.04965089068695
0.890196078431372 1.04760128911397
0.894117647058823 1.04556453791391
0.898039215686275 1.04354050143316
0.901960784313726 1.04152904602851
0.905882352941176 1.03953004002682
0.909803921568627 1.03754335368946
0.913725490196078 1.03556885917469
0.917647058823529 1.03360643050275
0.92156862745098 1.03165594352019
0.925490196078431 1.02971727586693
0.929411764705882 1.0277903069416
0.933333333333333 1.02587491787049
0.937254901960784 1.0239709914746
};
\addplot [line width=1pt, darkorange25512714]
table {%
0.941176470588235 1.22947751291157
0.945098039215686 1.15579086818055
0.949019607843137 1.08063936871364
0.952941176470588 1.00413014655246
0.956862745098039 0.926346859961119
0.96078431372549 0.84735725420536
0.964705882352941 0.767217683338145
0.968627450980392 0.685976007374937
0.972549019607843 0.60367354800217
0.976470588235294 0.520346464027434
0.980392156862745 0.436026751313423
0.984313725490196 0.350742989871018
0.988235294117647 0.264520915014806
0.992156862745098 0.177383862648342
0.996078431372549 0.0893531223313677
1 0.000448221382369773
};
\addplot [line width=1pt, forestgreen4416044]
table {%
0.0313725490196078 4.49089753334557
0.0352941176470588 4.26371478755698
0.0392156862745098 4.07432281652778
0.0431372549019608 3.91212610663809
0.0470588235294118 3.77059611912328
0.0509803921568627 3.6453532236825
0.0549019607843137 3.53329060842554
0.0588235294117647 3.43211411806318
0.0627450980392157 3.3400771232592
0.0666666666666667 3.25581724590722
0.0705882352941176 3.17825059662948
0.0745098039215686 3.1065004774017
0.0784313725490196 3.03984773395349
0.0823529411764706 2.97769523916157
0.0862745098039216 2.91954189871979
0.0901960784313725 2.86496324912706
0.0941176470588235 2.81359672672298
0.0980392156862745 2.76513031397213
0.101960784313725 2.71929367127064
0.105882352941176 2.67585112707174
0.109803921568627 2.63459607707671
0.113725490196078 2.59534646549024
0.117647058823529 2.55794110682129
0.12156862745098 2.52223666747067
0.125490196078431 2.48810517022296
0.129411764705882 2.45543191677199
0.133333333333333 2.42411374722212
0.137254901960784 2.39405757321092
0.141176470588235 2.36517913481872
0.145098039215686 2.33740194165276
0.149019607843137 2.31065636646771
0.152941176470588 2.28487886581628
0.156862745098039 2.2600113070496
0.16078431372549 2.23600038483401
0.164705882352941 2.21279711332237
0.168627450980392 2.19035638260904
0.172549019607843 2.16863656997775
0.176470588235294 2.14759919809887
0.180392156862745 2.12720863355581
0.184313725490196 2.10743182017938
0.188235294117647 2.08823804250237
0.192156862745098 2.06959871537975
0.196078431372549 2.05148719640104
0.2 2.03387861821474
0.203921568627451 2.01674973830906
0.207843137254902 2.00007880412436
0.211764705882353 1.98384543167961
0.215686274509804 1.96803049612276
0.219607843137255 1.95261603285912
0.223529411764706 1.93758514803642
0.227450980392157 1.92292193738585
0.231372549019608 1.90861141247768
0.235294117647059 1.89463943362903
0.23921568627451 1.88099264873768
0.243137254901961 1.86765843745019
0.247058823529412 1.85462486011509
0.250980392156863 1.8418806110303
0.254901960784314 1.82941497558958
0.258823529411765 1.81721779091207
0.262745098039216 1.80527940966344
0.266666666666667 1.79359066672841
0.270588235294118 1.78214284850558
0.274509803921569 1.77092766455597
0.27843137254902 1.75993722141216
0.282352941176471 1.74916399834827
0.286274509803922 1.73860082493796
0.290196078431373 1.72824086025293
0.294117647058824 1.71807757355142
0.298039215686275 1.70810472634279
0.301960784313725 1.69831635570127
0.305882352941176 1.68870675874317
0.309803921568627 1.67927047815177
0.313725490196078 1.67000228869118
0.317647058823529 1.66089718460539
0.32156862745098 1.65195036785647
0.325490196078431 1.64315723711818
0.329411764705882 1.63451337748341
0.333333333333333 1.62601455082224
0.337254901960784 1.61765668673999
0.341176470588235 1.60943587410606
0.345098039215686 1.6013483530882
0.349019607843137 1.59339050768444
0.352941176470588 1.58555885868875
0.356862745098039 1.57785005708488
0.36078431372549 1.57026087781886
0.364705882352941 1.5627882139396
0.368627450980392 1.55542907106837
0.372549019607843 1.54818056219049
0.376470588235294 1.54103990273416
0.380392156862745 1.53400440592194
0.384313725490196 1.52707147838461
0.388235294117647 1.52023861600627
0.392156862745098 1.51350340000089
0.396078431372549 1.50686349318916
0.4 1.50031663648633
0.403921568627451 1.49386064555581
0.407843137254902 1.48749340765408
0.411764705882353 1.48121287862528
0.415686274509804 1.47501708005511
0.419607843137255 1.46890409656665
0.423529411764706 1.46287207324872
0.427450980392157 1.45691921321777
0.431372549019608 1.4510437752909
0.435294117647059 1.44524407178182
0.43921568627451 1.43951846639269
0.443137254901961 1.43386537221652
0.447058823529412 1.42828324982494
0.450980392156863 1.42277060545381
0.454901960784314 1.4173259892678
0.458823529411765 1.41194799370678
0.462745098039216 1.40663525190959
0.466666666666667 1.40138643620573
0.470588235294118 1.39620025667809
0.474509803921569 1.39107545978731
0.47843137254902 1.38601082706124
0.482352941176471 1.38100517383406
0.486274509803922 1.37605734805056
0.490196078431373 1.37116622911314
0.494117647058824 1.36633072678336
0.498039215686275 1.36154978012659
0.501960784313725 1.3568223565069
0.505882352941176 1.35214745061779
0.509803921568627 1.34752408355487
0.513725490196078 1.34295130193129
0.517647058823529 1.3384281770213
0.52156862745098 1.33395380394713
0.525490196078431 1.32952730088997
0.529411764705882 1.32514780834469
0.533333333333333 1.32081448838588
0.537254901960784 1.3165265239833
0.541176470588235 1.31228311832816
0.545098039215686 1.30808349419564
0.549019607843137 1.30392689332464
0.552941176470588 1.29981257582812
0.556862745098039 1.29573981962125
0.56078431372549 1.29170791986904
0.564705882352941 1.28771618846672
0.568627450980392 1.28376395351999
0.572549019607843 1.27985055886572
0.576470588235294 1.27597536359104
0.580392156862745 1.27213774158737
0.584313725490196 1.2683370811028
0.588235294117647 1.26457278432963
0.592156862745098 1.26084426698979
0.596078431372549 1.25715095794469
0.6 1.25349229881863
0.603921568627451 1.24986774362848
0.607843137254902 1.24627675843604
0.611764705882353 1.24271882100192
0.615686274509804 1.23919342046371
0.619607843137255 1.23570005700946
0.623529411764706 1.23223824158073
0.627450980392157 1.22880749556792
0.631372549019608 1.22540735052853
0.635294117647059 1.22203734790825
0.63921568627451 1.21869703877399
0.643137254901961 1.21538598355459
0.647058823529412 1.21210375179142
0.650980392156863 1.20884992189542
0.654901960784314 1.20562408091043
0.658823529411765 1.20242582429142
0.662745098039216 1.1992547556798
0.666666666666667 1.19611048669442
0.670588235294118 1.19299263672238
0.674509803921569 1.18990083272464
0.67843137254902 1.18683470903485
0.682352941176471 1.1837939071811
0.686274509803922 1.18077807569936
0.690196078431373 1.17778686995713
0.694117647058824 1.17481995198605
0.698039215686274 1.17187699031365
0.701960784313725 1.16895765980745
0.705882352941176 1.16606164151244
0.709803921568627 1.16318862250889
0.713725490196078 1.16033829575698
0.717647058823529 1.15751035996245
0.72156862745098 1.15470451943495
0.725490196078431 1.15192048395459
0.729411764705882 1.14915796864374
0.733333333333333 1.14641669383624
0.737254901960784 1.14369638496254
0.741176470588235 1.14099677242255
0.745098039215686 1.1383175914777
0.749019607843137 1.13565858213052
0.752941176470588 1.13301948902319
0.756862745098039 1.13040006132544
0.76078431372549 1.12780005263542
0.764705882352941 1.12521922087782
0.768627450980392 1.12265732820484
0.772549019607843 1.12011414090452
0.776470588235294 1.11758942930604
0.780392156862745 1.11508296769192
0.784313725490196 1.11259453420708
0.788235294117647 1.11012391078047
0.792156862745098 1.10767088303348
0.796078431372549 1.10523524020848
0.8 1.10281677508336
0.803921568627451 1.10041528390092
0.807843137254902 1.09803056628832
0.811764705882353 1.09566242519177
0.815686274509804 1.09331066680078
0.819607843137255 1.09097510048045
0.823529411764706 1.088655538709
0.827450980392157 1.08635179700468
0.831372549019608 1.08406369387113
0.835294117647059 1.08179105072728
0.83921568627451 1.07953369185446
0.843137254901961 1.07729144433088
0.847058823529412 1.07506413798061
0.850980392156863 1.07285160531237
0.854901960784314 1.07065368146806
0.858823529411765 1.0684702041699
0.862745098039216 1.06630101366582
0.866666666666667 1.06414595268198
0.870588235294118 1.06200486637144
0.874509803921569 1.0598776022682
0.87843137254902 1.05776401023587
0.882352941176471 1.05566394242829
0.886274509803922 1.05357725323825
0.890196078431372 1.05150379925883
0.894117647058823 1.04944343923718
0.898039215686275 1.0473960340363
0.901960784313726 1.04536144659125
0.905882352941176 1.04333954187017
0.909803921568627 1.0413301868388
0.913725490196078 1.03933325041666
0.917647058823529 1.03734860344645
0.92156862745098 1.03537611865157
0.925490196078431 1.03341567060759
0.929411764705882 1.03146713570127
0.933333333333333 1.02953039210161
0.937254901960784 1.02760531972404
0.941176470588235 1.02569180020039
0.945098039215686 1.02378971684566
0.949019607843137 1.02189895462661
0.952941176470588 1.02001940013682
0.956862745098039 1.01815094155845
0.96078431372549 1.01629346864212
0.964705882352941 1.01444687267325
0.968627450980392 1.01261104644837
};
\end{axis}

\end{tikzpicture}


==> Figures/vis_discretization_domain_1.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=0.951\fwidth,
height=0.75\fwidth,
tick align=outside,
tick pos=left,
%
x grid style={darkgray176},
xmin=-1.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.05, ymax=1.05,
ytick style={color=black}
]
\addplot [thick, black]
table {%
-0.5 0.5
0.5 0.5
0.5 -0.5
-0.5 -0.5
-0.5 0.5
};
\addplot [thick, black]
table {%
-0.5 0
0.5 0
};
\addplot [thick, black]
table {%
0 0.5
0 -0.5
};
\addplot [line width=0.24pt, black, dashed]
table {%
-0.5 0.5
-0.5 0.25
-0.75 0.25
-0.75 -0.25
-0.5 -0.25
-0.5 -0.5
-0.25 -0.5
-0.25 -0.75
0.25 -0.75
0.25 -0.5
0.5 -0.5
0.5 -0.25
0.75 -0.25
0.75 0.25
0.5 0.25
0.5 0.5
0.25 0.5
0.25 0.75
-0.25 0.75
-0.25 0.5
-0.5 0.5
};
\addplot [line width=0.24pt, black, dashed]
table {%
-0.5 0.25
0.5 0.25
};
\addplot [line width=0.24pt, black, dashed]
table {%
-0.75 0
0.75 0
};
\addplot [line width=0.24pt, black, dashed]
table {%
-0.5 -0.25
0.5 -0.25
};
\addplot [line width=0.24pt, black, dashed]
table {%
0.25 -0.5
0.25 0.5
};
\addplot [line width=0.24pt, black, dashed]
table {%
0 -0.75
0 0.75
};
\addplot [line width=0.24pt, black, dashed]
table {%
-0.25 -0.5
-0.25 0.5
};
\addplot [semithick, black, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
-0.5 0
-0.5 -0.5
0 -0.5
0 0
};
\addplot [semithick, black, mark=x, mark size=3.5, mark options={solid}, only marks]
table {%
-0.25 0.5
0 0.5
-0.5 0.25
-0.25 0.25
0 0.25
0.25 0.25
-0.75 0
-0.5 0
-0.25 0
0 0
0.25 0
0.5 0
-0.75 -0.25
-0.5 -0.25
-0.25 -0.25
0 -0.25
0.25 -0.25
0.5 -0.25
-0.5 -0.5
-0.25 -0.5
0 -0.5
0.25 -0.5
-0.25 -0.75
};
\addplot [semithick, black]
table {%
0.83 0
0.828328941471664 0.0526418533149485
0.82332249464956 0.105071736466212
0.815000818728047 0.15707853281914
0.803397422158976 0.208452829360296
0.788559027724985 0.258987759929744
0.77054538440334 0.308479838198072
0.749429026777896 0.356729777034012
0.725294982967921 0.403543290963389
0.69824043224988 0.448731878488146
0.668374313750779 0.492113581115352
0.635816887788752 0.533513716039828
0.600699251627208 0.572765579530153
0.56316281159242 0.609711118185753
0.523358713680154 0.644201565362158
0.481447234944094 0.676098040201779
0.437597138116717 0.705272106858097
0.391984992061327 0.731606291661493
0.344794460791566 0.75499455614425
0.296215563921254 0.775342724020038
0.246443911522468 0.792568860398581
0.195679916472825 0.80660360170854
0.144127987463552 0.817390435000133
0.0919957059178392 0.824885925502841
0.039492990133706 0.829059891521897
-0.0131687499828907 0.829895525969316
-0.0657774641911345 0.827389464040112
-0.118121315766827 0.821551796761174
-0.169989534494108 0.812406030358266
-0.221173265362729 0.799988991604752
-0.27146640955346 0.784350679533175
-0.320666454325297 0.765554064106802
-0.368575288462793 0.743674832661809
-0.415 0.718801085141084
-0.459753653008871 0.69103297934686
-0.502656040324263 0.660482327640591
-0.543534409174587 0.627272146714034
-0.582224156796247 0.591536162244456
-0.618569493230876 0.553418270428522
-0.652424068636514 0.513071958563102
-0.683651562586761 0.4706596870061
-0.712126232985031 0.426352235005927
-0.737733422383586 0.380328013033751
-0.760370019668618 0.332772344387489
-0.779944875252304 0.283876718960305
-0.796379168100033 0.233838022178387
-0.809606723114888 0.182857742212829
-0.819574277601407 0.13114115865788
-0.82624169573566 0.0788965159424714
-0.829582130178044 0.0263341848033962
-0.829582130178044 -0.0263341848033963
-0.82624169573566 -0.0788965159424716
-0.819574277601407 -0.131141158657881
-0.809606723114888 -0.182857742212829
-0.796379168100033 -0.233838022178387
-0.779944875252304 -0.283876718960305
-0.760370019668618 -0.332772344387489
-0.737733422383586 -0.380328013033751
-0.712126232985031 -0.426352235005927
-0.683651562586761 -0.4706596870061
-0.652424068636513 -0.513071958563102
-0.618569493230876 -0.553418270428522
-0.582224156796247 -0.591536162244456
-0.543534409174587 -0.627272146714034
-0.502656040324263 -0.660482327640591
-0.459753653008872 -0.69103297934686
-0.415 -0.718801085141084
-0.368575288462792 -0.743674832661809
-0.320666454325297 -0.765554064106802
-0.27146640955346 -0.784350679533175
-0.221173265362729 -0.799988991604752
-0.169989534494108 -0.812406030358266
-0.118121315766827 -0.821551796761174
-0.0657774641911347 -0.827389464040112
-0.0131687499828903 -0.829895525969316
0.0394929901337062 -0.829059891521897
0.091995705917839 -0.824885925502841
0.144127987463552 -0.817390435000133
0.195679916472825 -0.80660360170854
0.246443911522468 -0.792568860398581
0.296215563921253 -0.775342724020039
0.344794460791566 -0.75499455614425
0.391984992061327 -0.731606291661493
0.437597138116717 -0.705272106858097
0.481447234944094 -0.676098040201779
0.523358713680154 -0.644201565362158
0.56316281159242 -0.609711118185753
0.600699251627208 -0.572765579530153
0.635816887788752 -0.533513716039828
0.668374313750779 -0.492113581115351
0.69824043224988 -0.448731878488146
0.725294982967921 -0.403543290963389
0.749429026777895 -0.356729777034013
0.77054538440334 -0.308479838198072
0.788559027724985 -0.258987759929744
0.803397422158976 -0.208452829360296
0.815000818728047 -0.15707853281914
0.82332249464956 -0.105071736466212
0.828328941471664 -0.0526418533149485
0.83 -2.03291368658461e-16
};
\end{axis}

\end{tikzpicture}


==> Figures/vis_discretization_domain_2.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=0.951\fwidth,
height=0.75\fwidth,
tick align=outside,
tick pos=left,
%
x grid style={darkgray176},
xmin=-1.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.05, ymax=1.05,
ytick style={color=black}
]
\addplot [thick, black]
table {%
-0.5 0.5
-0.5 0.25
-0.75 0.25
-0.75 -0.25
-0.5 -0.25
-0.5 -0.5
-0.25 -0.5
-0.25 -0.75
0.25 -0.75
0.25 -0.5
0.5 -0.5
0.5 -0.25
0.75 -0.25
0.75 0.25
0.5 0.25
0.5 0.5
0.25 0.5
0.25 0.75
-0.25 0.75
-0.25 0.5
-0.5 0.5
};
\addplot [thick, black]
table {%
-0.25 0.5
0.25 0.5
};
\addplot [thick, black]
table {%
-0.5 0.25
0.5 0.25
};
\addplot [thick, black]
table {%
-0.75 0
0.75 0
};
\addplot [thick, black]
table {%
-0.5 -0.25
0.5 -0.25
};
\addplot [thick, black]
table {%
-0.25 -0.5
0.25 -0.5
};
\addplot [thick, black]
table {%
-0.5 -0.25
-0.5 0.25
};
\addplot [thick, black]
table {%
-0.25 -0.5
-0.25 0.5
};
\addplot [thick, black]
table {%
0 -0.75
0 0.75
};
\addplot [thick, black]
table {%
0.25 -0.5
0.25 0.5
};
\addplot [thick, black]
table {%
0.5 -0.25
0.5 0.25
};
\addplot [line width=0.24pt, black, dashed]
table {%
-0.5 0.625
0.5 0.625
};
\addplot [line width=0.24pt, black, dashed]
table {%
-0.625 0.5
0.625 0.5
};
\addplot [line width=0.24pt, black, dashed]
table {%
-0.625 0.375
0.625 0.375
};
\addplot [line width=0.24pt, black, dashed]
table {%
-0.75 0.125
0.75 0.125
};
\addplot [line width=0.24pt, black, dashed]
table {%
-0.75 -0.125
0.75 -0.125
};
\addplot [line width=0.24pt, black, dashed]
table {%
-0.625 -0.375
0.625 -0.375
};
\addplot [line width=0.24pt, black, dashed]
table {%
-0.625 -0.5
0.625 -0.5
};
\addplot [line width=0.24pt, black, dashed]
table {%
-0.5 -0.625
0.5 -0.625
};
\addplot [line width=0.24pt, black, dashed]
table {%
-0.625 -0.5
-0.625 0.5
};
\addplot [line width=0.24pt, black, dashed]
table {%
-0.5 -0.625
-0.5 0.625
};
\addplot [line width=0.24pt, black, dashed]
table {%
-0.375 -0.625
-0.375 0.625
};
\addplot [line width=0.24pt, black, dashed]
table {%
-0.125 -0.75
-0.125 0.75
};
\addplot [line width=0.24pt, black, dashed]
table {%
0.125 -0.75
0.125 0.75
};
\addplot [line width=0.24pt, black, dashed]
table {%
0.375 -0.625
0.375 0.625
};
\addplot [line width=0.24pt, black, dashed]
table {%
0.5 -0.625
0.5 0.625
};
\addplot [line width=0.24pt, black, dashed]
table {%
0.625 -0.5
0.625 0.5
};
\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
-0.25 0.5
0 0.5
-0.5 0.25
-0.25 0.25
0 0.25
0.25 0.25
-0.75 0
-0.5 0
-0.25 0
0 0
0.25 0
0.5 0
-0.75 -0.25
-0.5 -0.25
-0.25 -0.25
0 -0.25
0.25 -0.25
0.5 -0.25
-0.5 -0.5
-0.25 -0.5
0 -0.5
0.25 -0.5
-0.25 -0.75
};
\addplot [semithick, black, mark=x, mark size=2.5, mark options={solid}, only marks]
table {%
0.125 0.625
0 0.625
-0.125 0.625
-0.25 0.625
0.375 0.5
0.25 0.5
0.125 0.5
0 0.5
-0.125 0.5
-0.25 0.5
-0.375 0.5
-0.5 0.5
0.5 0.375
0.375 0.375
0.25 0.375
0.125 0.375
0 0.375
-0.125 0.375
-0.25 0.375
-0.375 0.375
-0.5 0.375
-0.625 0.375
0.5 0.25
0.375 0.25
0.25 0.25
0.125 0.25
0 0.25
-0.125 0.25
-0.25 0.25
-0.375 0.25
-0.5 0.25
-0.625 0.25
0.625 0.125
0.5 0.125
0.375 0.125
0.25 0.125
0.125 0.125
0 0.125
-0.125 0.125
-0.25 0.125
-0.375 0.125
-0.5 0.125
-0.625 0.125
-0.75 0.125
0.625 0
0.5 0
0.375 0
0.25 0
0.125 0
0 0
-0.125 0
-0.25 0
-0.375 0
-0.5 0
-0.625 0
-0.75 0
0.625 -0.125
0.5 -0.125
0.375 -0.125
0.25 -0.125
0.125 -0.125
0 -0.125
-0.125 -0.125
-0.25 -0.125
-0.375 -0.125
-0.5 -0.125
-0.625 -0.125
-0.75 -0.125
0.625 -0.25
0.5 -0.25
0.375 -0.25
0.25 -0.25
0.125 -0.25
0 -0.25
-0.125 -0.25
-0.25 -0.25
-0.375 -0.25
-0.5 -0.25
-0.625 -0.25
-0.75 -0.25
0.5 -0.375
0.375 -0.375
0.25 -0.375
0.125 -0.375
0 -0.375
-0.125 -0.375
-0.25 -0.375
-0.375 -0.375
-0.5 -0.375
-0.625 -0.375
0.5 -0.5
0.375 -0.5
0.25 -0.5
0.125 -0.5
0 -0.5
-0.125 -0.5
-0.25 -0.5
-0.375 -0.5
-0.5 -0.5
-0.625 -0.5
0.375 -0.625
0.25 -0.625
0.125 -0.625
0 -0.625
-0.125 -0.625
-0.25 -0.625
-0.375 -0.625
-0.5 -0.625
0.125 -0.75
0 -0.75
-0.125 -0.75
};
\addplot [semithick, black]
table {%
0.83 0
0.828328941471664 0.0526418533149485
0.82332249464956 0.105071736466212
0.815000818728047 0.15707853281914
0.803397422158976 0.208452829360296
0.788559027724985 0.258987759929744
0.77054538440334 0.308479838198072
0.749429026777896 0.356729777034012
0.725294982967921 0.403543290963389
0.69824043224988 0.448731878488146
0.668374313750779 0.492113581115352
0.635816887788752 0.533513716039828
0.600699251627208 0.572765579530153
0.56316281159242 0.609711118185753
0.523358713680154 0.644201565362158
0.481447234944094 0.676098040201779
0.437597138116717 0.705272106858097
0.391984992061327 0.731606291661493
0.344794460791566 0.75499455614425
0.296215563921254 0.775342724020038
0.246443911522468 0.792568860398581
0.195679916472825 0.80660360170854
0.144127987463552 0.817390435000133
0.0919957059178392 0.824885925502841
0.039492990133706 0.829059891521897
-0.0131687499828907 0.829895525969316
-0.0657774641911345 0.827389464040112
-0.118121315766827 0.821551796761174
-0.169989534494108 0.812406030358266
-0.221173265362729 0.799988991604752
-0.27146640955346 0.784350679533175
-0.320666454325297 0.765554064106802
-0.368575288462793 0.743674832661809
-0.415 0.718801085141084
-0.459753653008871 0.69103297934686
-0.502656040324263 0.660482327640591
-0.543534409174587 0.627272146714034
-0.582224156796247 0.591536162244456
-0.618569493230876 0.553418270428522
-0.652424068636514 0.513071958563102
-0.683651562586761 0.4706596870061
-0.712126232985031 0.426352235005927
-0.737733422383586 0.380328013033751
-0.760370019668618 0.332772344387489
-0.779944875252304 0.283876718960305
-0.796379168100033 0.233838022178387
-0.809606723114888 0.182857742212829
-0.819574277601407 0.13114115865788
-0.82624169573566 0.0788965159424714
-0.829582130178044 0.0263341848033962
-0.829582130178044 -0.0263341848033963
-0.82624169573566 -0.0788965159424716
-0.819574277601407 -0.131141158657881
-0.809606723114888 -0.182857742212829
-0.796379168100033 -0.233838022178387
-0.779944875252304 -0.283876718960305
-0.760370019668618 -0.332772344387489
-0.737733422383586 -0.380328013033751
-0.712126232985031 -0.426352235005927
-0.683651562586761 -0.4706596870061
-0.652424068636513 -0.513071958563102
-0.618569493230876 -0.553418270428522
-0.582224156796247 -0.591536162244456
-0.543534409174587 -0.627272146714034
-0.502656040324263 -0.660482327640591
-0.459753653008872 -0.69103297934686
-0.415 -0.718801085141084
-0.368575288462792 -0.743674832661809
-0.320666454325297 -0.765554064106802
-0.27146640955346 -0.784350679533175
-0.221173265362729 -0.799988991604752
-0.169989534494108 -0.812406030358266
-0.118121315766827 -0.821551796761174
-0.0657774641911347 -0.827389464040112
-0.0131687499828903 -0.829895525969316
0.0394929901337062 -0.829059891521897
0.091995705917839 -0.824885925502841
0.144127987463552 -0.817390435000133
0.195679916472825 -0.80660360170854
0.246443911522468 -0.792568860398581
0.296215563921253 -0.775342724020039
0.344794460791566 -0.75499455614425
0.391984992061327 -0.731606291661493
0.437597138116717 -0.705272106858097
0.481447234944094 -0.676098040201779
0.523358713680154 -0.644201565362158
0.56316281159242 -0.609711118185753
0.600699251627208 -0.572765579530153
0.635816887788752 -0.533513716039828
0.668374313750779 -0.492113581115351
0.69824043224988 -0.448731878488146
0.725294982967921 -0.403543290963389
0.749429026777895 -0.356729777034013
0.77054538440334 -0.308479838198072
0.788559027724985 -0.258987759929744
0.803397422158976 -0.208452829360296
0.815000818728047 -0.15707853281914
0.82332249464956 -0.105071736466212
0.828328941471664 -0.0526418533149485
0.83 -2.03291368658461e-16
};
\end{axis}

\end{tikzpicture}

